Wave Dark Matter and the Tully-Fisher Relation

We investigate a theory of dark matter called wave dark matter, also known as scalar field dark matter (SFDM) and boson star dark matter or Bose-Einstein condensate (BEC) dark matter, in spherical symmetry and its relation to the Tully-Fisher relation. We show that fixing the oscillation frequency of wave dark matter near the edge of dark galactic halos implies a Tully-Fisher-like relation for those halos. We then describe how this boundary condition, which is roughly equivalent to fixing the half-length of the exponentially decaying tail of each galactic halo mass profile, may yield testable predictions for this theory of dark matter.

==> rdm_F.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
scaled y ticks = false,
xmin=0,
xmax=30.3671705142261,
xtick={18.5777082618857},
xticklabels={{$\RDM$}},
ymin=-0.001,
ymax=0.0035,
ytick={\empty},
ylabel={$F(r)$}
]
\node at (axis cs:5,.001) [anchor=north west] {oscillating};
\node at (axis cs:20,.001) [anchor=north west] {decaying};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00327856487224789\\
0.0332356029814985	0.00327640824431574\\
0.0663421225062712	0.00326997910264732\\
0.10895010289847	0.00325545319208777\\
0.162720510647507	0.00322720156146554\\
0.227456179238181	0.003178842126406\\
0.303635119169971	0.00310265385826968\\
0.392444218060836	0.00298918456916862\\
0.496509417141059	0.00282575753991805\\
0.61385252606422	0.00260779857541694\\
0.745613582304799	0.00232964863364224\\
0.899943700679824	0.00197349213154801\\
1.06715083195142	0.0015699729164322\\
1.23394732163963	0.00116859788730362\\
1.40679660101579	0.00077167684364812\\
1.58779317224012	0.000392351548955964\\
1.77698477022245	4.83517400467923e-05\\
1.93263515320482	-0.000188164775833143\\
2.05855625240157	-0.000346666068655715\\
2.19705178572113	-0.000486324935310273\\
2.34489060807404	-0.000595627695978931\\
2.49748483291217	-0.00066690365728107\\
2.65124315064379	-0.0006988490546968\\
2.80395156120509	-0.000694804001126813\\
2.95481121804899	-0.000660337441606461\\
3.10475265069429	-0.000601033917502111\\
3.25369441013513	-0.00052254953609107\\
3.40160877229764	-0.000430405690492823\\
3.54833422671333	-0.000329896622374977\\
3.69337957138205	-0.000226096991086832\\
3.83566103092266	-0.000123900739513789\\
3.97298214009595	-2.81306427406701e-05\\
4.10048272783418	5.5910416356983e-05\\
4.2151311967687	0.00012592521826009\\
4.35837208841213	0.000204298424187268\\
4.52543204319736	0.000280894837513526\\
4.72199769153315	0.000348366423204584\\
4.97929366236527	0.000397805061246115\\
5.18207053143531	0.00040628428004793\\
5.38484740050535	0.000390116652237687\\
5.57244461508394	0.000356050379776085\\
5.7525659440315	0.000309127421290063\\
5.92764994265099	0.000253228785382282\\
6.09841743904801	0.000191872827812056\\
6.26465113237884	0.000128357555193946\\
6.42517397557998	6.58275466677929e-05\\
6.57730262068593	7.38902516045775e-06\\
6.71473645990409	-4.33581500137987e-05\\
6.84589888915889	-8.89810706836057e-05\\
7.00342056069896	-0.000139027052873765\\
7.1829085752079	-0.000188398356059791\\
7.38584553116686	-0.000232915361417326\\
7.61980367396072	-0.000267979322995201\\
7.92153565891401	-0.000286745639360501\\
8.15964669564255	-0.000281370177235227\\
8.39775773237109	-0.000260078630576165\\
8.61845219343352	-0.000228322000035125\\
8.82978686583184	-0.000189324135974881\\
9.03453542231297	-0.000145687965011081\\
9.23324206291973	-9.98271436410379e-05\\
9.4250027683414	-5.40469546929078e-05\\
9.60710571603504	-1.06349855942986e-05\\
9.77301490517159	2.78046279609392e-05\\
9.92836471369826	6.20732019312365e-05\\
10.1115273063333	9.95082541712363e-05\\
10.3207857380744	0.000137355486904156\\
10.5565194885201	0.000172585777976788\\
10.8244021987855	0.000202016659915702\\
11.1455729293125	0.000221672408790372\\
11.4671092558459	0.000224565381654044\\
11.7886455823793	0.000212116157420825\\
12.0705025206859	0.000190421728865263\\
12.338241105806	0.000162332586457953\\
12.5989469574928	0.000129727187139395\\
12.854635630129	9.43524497458497e-05\\
13.1052722855428	5.78894137146767e-05\\
13.348739191266	2.20361702356143e-05\\
13.5791433493141	-1.13021412233971e-05\\
13.7950699688249	-4.13081578973614e-05\\
14.0336093147311	-7.23963825933512e-05\\
14.3161821124093	-0.000105650258721645\\
14.643636001985	-0.000138466675150176\\
15.0279392334862	-0.000168337916890567\\
15.5165374339546	-0.000192492714086825\\
15.9676658662819	-0.000201856265052708\\
16.4187942986091	-0.000200543761929997\\
16.8367280257115	-0.0001917688082581\\
17.2538906475726	-0.000177758074850968\\
17.6849671573728	-0.000159762567152237\\
18.146893201513	-0.000138560416556115\\
18.6785447941452	-0.000113968813037258\\
19.1851829139022	-9.20251408925479e-05\\
19.6918210336593	-7.25482676913559e-05\\
20.2112583885931	-5.5600600841758e-05\\
20.755594772506	-4.11684399107916e-05\\
21.2158585153598	-3.14326031793821e-05\\
21.6761222582137	-2.36849342881517e-05\\
22.109941561054	-1.79381304568496e-05\\
22.5252820119604	-1.36181737803495e-05\\
22.9341137685184	-1.02958798407498e-05\\
23.342398600116	-7.72594176034108e-06\\
23.7541779439895	-5.73995521297925e-06\\
24.1726540956997	-4.21302349880298e-06\\
24.6006628908652	-3.04850490246409e-06\\
25.0409308878338	-2.1697955094716e-06\\
25.4962468002845	-1.51536398983384e-06\\
25.9695999236272	-1.03548313496879e-06\\
26.4643124905998	-6.89925688412711e-07\\
26.9841833346068	-4.46243317496398e-07\\
27.5336562722658	-2.78411956794146e-07\\
28.1180218348194	-1.65704856690997e-07\\
28.7436423216585	-9.16808061506311e-08\\
29.4181105183013	-4.31454735408111e-08\\
30.1499232862591	-8.80357845674182e-09\\
30.3671705142261	-1.64549371683279e-10\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
18.5777082618857	-0.001\\
18.5777082618857	0.0035\\
};
\end{axis}
\end{tikzpicture}%

==> rdm_M.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=0,
xmax=30.3671705142261,
xtick={18.5777082618857},
xticklabels={{$\RDM$}},
ymin=0,
ymax=0.002,
ytick={\empty},
ylabel={$M(r)$}
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0332356029814985	3.30393565761331e-09\\
0.0663421225062712	2.62159629016282e-08\\
0.10895010289847	1.15495094428698e-07\\
0.162720510647507	3.80784511390699e-07\\
0.227456179238181	1.02147402656692e-06\\
0.303635119169971	2.36100618381545e-06\\
0.392444218060836	4.87929229198223e-06\\
0.496509417141059	9.25769395723457e-06\\
0.61385252606422	1.59721894745456e-05\\
0.745613582304799	2.52892154203276e-05\\
0.899943700679824	3.74080152110055e-05\\
1.06715083195142	5.01033272625052e-05\\
1.23394732163963	6.04437057683893e-05\\
1.40679660101579	6.75241658663642e-05\\
1.58779317224012	7.09746464473203e-05\\
1.77698477022245	7.16977277663693e-05\\
1.93263515320482	7.18414577944492e-05\\
2.05855625240157	7.27987194258511e-05\\
2.19705178572113	7.56201243794328e-05\\
2.34489060807404	8.13453893264509e-05\\
2.49748483291217	9.0436781456343e-05\\
2.65124315064379	0.00010250950703349\\
2.80395156120509	0.000116489068122393\\
2.95481121804899	0.000131015029432632\\
3.10475265069429	0.000144849554418745\\
3.25369441013513	0.000156848014718459\\
3.40160877229764	0.000166237351433433\\
3.54833422671333	0.00017270766451209\\
3.69337957138205	0.000176432932759527\\
3.83566103092266	0.000178017136128541\\
3.97298214009595	0.000178355422067279\\
4.10048272783418	0.000178398752716061\\
4.2151311967687	0.000178839243171304\\
4.35837208841213	0.000180707454745647\\
4.52543204319736	0.000185701517968503\\
4.72199769153315	0.000196372701529952\\
4.97929366236527	0.000218059715639265\\
5.18207053143531	0.000239564777279029\\
5.38484740050535	0.00026233804426298\\
5.57244461508394	0.000282180720327505\\
5.7525659440315	0.000298341747158436\\
5.92764994265099	0.000310285963519315\\
6.09841743904801	0.000318033087302064\\
6.26465113237884	0.00032217713130623\\
6.42517397557998	0.000323754499652774\\
6.57730262068593	0.000324013994018763\\
6.71473645990409	0.00032409928348552\\
6.84589888915889	0.000324798378288252\\
7.00342056069896	0.000327335438981547\\
7.1829085752079	0.00033353632032721\\
7.38584553116686	0.000345737080811963\\
7.61980367396072	0.000366813902711448\\
7.92153565891401	0.000402721005451255\\
8.15964669564255	0.000434250113150965\\
8.39775773237109	0.000464581372801489\\
8.61845219343352	0.000488704533935465\\
8.82978686583184	0.000506462248678552\\
9.03453542231297	0.000518079897431494\\
9.23324206291973	0.000524437495892202\\
9.4250027683414	0.000526988559089664\\
9.60710571603504	0.000527483089842252\\
9.77301490517159	0.000527562849038937\\
9.92836471369826	0.000528374790315957\\
10.1115273063333	0.000531477711167144\\
10.3207857380744	0.000539322868169832\\
10.5565194885201	0.000555061969829905\\
10.8244021987855	0.000582430906586004\\
11.1455729293125	0.00062681108839906\\
11.4671092558459	0.000678876893624165\\
11.7886455823793	0.000731527503146344\\
12.0705025206859	0.00077268170178589\\
12.338241105806	0.000804081305770549\\
12.5989469574928	0.000825969791145792\\
12.854635630129	0.000839168433823304\\
13.1052722855428	0.000845432627698092\\
13.348739191266	0.000847247874936332\\
13.5791433493141	0.000847374515086316\\
13.7950699688249	0.000848166278891185\\
14.0336093147311	0.000852051525788519\\
14.3161821124093	0.000863611630140755\\
14.643636001985	0.000889757859568889\\
15.0279392334862	0.000940553664913736\\
15.5165374339546	0.00103538475504352\\
15.9676658662819	0.00114578079081227\\
16.4187942986091	0.00126709788542637\\
16.8367280257115	0.00137941838143683\\
17.2538906475726	0.00148380072632171\\
17.6849671573728	0.00157822287086016\\
18.146893201513	0.00166127222215547\\
18.6785447941452	0.00173351486559996\\
19.1851829139022	0.00178186046122615\\
19.6918210336593	0.00181434294761119\\
20.2112583885931	0.00183558089556507\\
20.755594772506	0.0018489306179238\\
21.2158585153598	0.00185560565227938\\
21.6761222582137	0.001859620133222\\
22.109941561054	0.0018618689839798\\
22.5252820119604	0.00186315496909781\\
22.9341137685184	0.00186390880140458\\
23.342398600116	0.00186435165916902\\
23.7541779439895	0.00186460979386899\\
24.1726540956997	0.00186475810062806\\
24.6006628908652	0.00186484164785438\\
25.0409308878338	0.00186488757667135\\
25.4962468002845	0.00186491209773101\\
25.9695999236272	0.00186492474660279\\
26.4643124905998	0.00186493101358671\\
26.9841833346068	0.00186493397452749\\
27.5336562722658	0.00186493529572617\\
28.1180218348194	0.00186493584411651\\
28.7436423216585	0.00186493604951054\\
29.4181105183013	0.00186493611332514\\
30.1499232862591	0.00186493612496156\\
30.3671705142261	0.001864936125092\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
18.5777082618857	0\\
18.5777082618857	0.002\\
};
\end{axis}
\end{tikzpicture}%
